Backscattering and Hong-Ou-Mandel Manifolds in Microring Resonators

We investigate the effect of backscattering on the Hong-Ou-Mandel manifold (HOMM) that manifests in double-bus mircoring resonators (MRRs). The HOMM represents higher-dimensional parameter solutions for the complete destructive interference of coincident detection in the HOM effect. To model the backscattering, we introduce a set of internal `beam splitters' inside the ring that allow photons to `reflect' into new counter-propagating modes inside the MRR. We find that the one-dimensional HOMM in MRRs investigated here is extremely robust against deterioration due to backscattering, even in a linear chain of identical MRRs. Further we find that a small amount of backscattering introduced into a chain of non-identical MRRs connected in parallel could be desirable, causing them to behave more like chain of identical MRRs.

==> tikzcode.tex <==
\def\radius{2}
\def\inner{2.05}
\def\outer{2.55}
% Drawing the MRR and the waveguides:
% First the MRR, [ultra thick] is just a modifier on the draw command to make the lines bold. The code for draw generally always has the syntax: \draw[] (beginning coordinates/nodes) type of drawing (ending coordinates/nodes); So for the MRR we create a circle centered at the origin and with a radius of 2, remember \radius is just a defined quantity at the top that is equal to 2 for now. 
\draw[ultra thick] (0,0) circle (\radius);
% Next for the waveguides, instead of a circle we want a line between two points, this is done with the "--" to tell tikz to draw a line. I have also added arrows, these are done simply inside the square brackets modifying draw and you basically type what you want the arrows to look like, there are other arrow syntax/modifications I haven't messed with yet. 
% Also remember im just using outer and inner as placeholders for values above. These are all just be read as ordered pairs of coordinates.
% b waveguide:
\draw[ultra thick,<-<] (-\outer,\inner) -- (\outer,\inner);
% a waveguide:
\draw[ultra thick,>->] (-\outer,-\inner) -- (\outer,-\inner);
% d waveguide:
\draw[ultra thick,>->] (-\outer,\outer) -- (\outer,\outer);
% c waveguide:
\draw[ultra thick,<-<] (-\outer,-\outer) -- (\outer,-\outer); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Labeling the waveguide input/outputs
% Here I'm using nodes to label, you could also create nodes and use them inside the draw. This syntax is as follows: \node (label) at (coordinates) [modifiers/things to draw here] {text to place at node}
\node (bin) at (\outer+0.4,\inner) [] {$\hat{b}_{in}^\dagger$};
\node (bout) at (-\outer-0.4,\inner) [] {$\hat{b}_{out}^\dagger$};
\node (dout) at (\outer+0.4,\outer) [] {$\hat{d}_{out}^\dagger$};
\node (din) at (-\outer-0.4,\outer) [] {$\hat{d}_{in}^\dagger$};
\node (aout) at (\outer+0.4,-\inner) [] {$\hat{a}_{out}^\dagger$};
\node (ain) at (-\outer-0.4,-\inner) [] {$\hat{a}_{in}^\dagger$};
\node (cin) at (\outer+0.4,-\outer) [] {$\hat{c}_{in}^\dagger$};
\node (cout) at (-\outer-0.4,-\outer) [] {$\hat{c}_{out}^\dagger$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Labeling the ring and directional couplers:
\node (bottom) at (0,-2.3) [] {$\tau$};
\node (top) at (0,2.3) [] {$\tau$};
\node (center) at (0,0) [] {$\theta$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Adding BS inside ring:
% First drawing the two lines for the beam splitters, then using nodes to label with \gamma
\draw[ultra thick] (-\radius-.3,0) -- (-\radius+.3,0);
\draw[ultra thick] (\radius-.3,0) -- (\radius+.3,0);
\node[left] (BS1) at (-\radius-.3,0) [] {$\gamma$};
\node[right] (BS2) at (\radius+.3,0) [] {$\gamma$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Adding inner ring labels
\node (r0) at (1,-1.25) [] {$\hat{r}_0$};
% center (1.27,-1.55) is on the circle, just making a small line go through this point and putting arrows on it to show that photons can be traveling either cw or ccw in the ring at each mode. 
\draw[very thick,<->] (1.17,-1.65) -- (1.37,-1.45);
% Repeating for the rest:
\node (rL/2m) at (1,1.25) [] {$\hat{r}_{\frac{L}{2},-}$};
\draw[very thick,<->] (1.17,1.65) -- (1.37,1.45);
% Had to move rL/2p in a bit
\node (rL/2p) at (-0.8,1.25) [] {$\hat{r}_{\frac{L}{2},+}$};
\draw[very thick,<->] (-1.17,1.65) -- (-1.37,1.45);
\node (rL) at (-1,-1.25) [] {$\hat{r}_{L}$};
\draw[very thick,<->] (-1.17,-1.65) -- (-1.37,-1.45);

